Mass-Spectroscopy of hidden charm and hidden strange tetraquarks in diquark-antidiquark approach

We investigated the four-quark systems with quark structures of $cs\bar{c}\bar{s}$, $cq\bar{c}\bar{s}$, $bs\bar{b}\bar{s}$, and $bq\bar{b}\bar{s}$ in the framework of the non-relativistic quark model, motivated by the recent observation of exotic resonances X(4140), X(4274), X(4350), X(4500), and X(4700) reported by several experiment collaborations. The colour antitriplet-triplet configuration of diquark-antidiquark combinations with all conceivable quantum numbers have been used to calculate their masses. The results reveal that if the colour structure of the diquark-antidiquark configuration is $\bar{3}_{c} \otimes 3$, the tetraquarks structures may occur otherwise may observed as resonance. The X(4274) state, can be defined as the $J^{PC}$=$2^{++}$ tetraquark state, while the X(4140) state can be regarded as the $J^{PC}$=$1^{++}$ tetraquark state in this calculation. When radial excitation is considered, X(4700) may be explained as a 2S radial excited tetraquark state with $J^{PC}$=$0^{++}$. The orbitally excited states Y(4626), Y(4630) and Y(4660) can be explained as P-wave tetraquark with quantum number $1^{--}$. The masses of [$bs\bar{b}\bar{s}$] and [$bq\bar{b}\bar{s}$] are found to be in the range between 10.5 GeV- 11.5 GeV and are very close to two-meson thresholds.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

